MTP: A Meaning-Typed Language Abstraction for AI-Integrated Programming

Software development is shifting from traditional programming to AI-integrated applications that leverage generative AI and large language models (LLMs) during runtime. However, integrating LLMs remains complex, requiring developers to manually craft prompts and process outputs. Existing tools attempt to assist with prompt engineering, but often introduce additional complexity. This paper presents Meaning-Typed Programming (MTP), a novel paradigm that abstracts LLM integration through intuitive language-level constructs. By leveraging the inherent semantic richness of code, MTP automates prompt generation and response handling without additional developer effort. We introduce the (1) by operator for seamless LLM invocation, (2) MT-IR, a meaning-based intermediate representation for semantic extraction, and (3) MT-Runtime, an automated system for managing LLM interactions. We implement MTP in Jac, a programming language that supersets Python, and find that MTP significantly reduces coding complexity while maintaining accuracy and efficiency. MTP significantly reduces development complexity, lines of code modifications needed, and costs while improving run-time performance and maintaining or exceeding the accuracy of existing approaches. Our user study shows that developers using MTP completed tasks 3.2x faster with 45% fewer lines of code compared to existing frameworks. Moreover, MTP demonstrates resilience even when up to 50% of naming conventions are degraded, demonstrating robustness to suboptimal code. MTP is developed as part of the Jaseci open-source project, and is available under the module byLLM.

==> code/Game_with_PE.tex <==
% \begin{python}
% import openai

% class Position:
%     ...
%     def __repr__(self):
%         return f"Position({self.x}, {self.y})"

% class Wall:
%     ...
%     def __repr__(self):
%         return f"Wall({self.start_pos}, {self.end_pos})"

% class Level:
%     ...
%     def __repr__(self):
%         return f"Level(Stage: {self.stage}, Difficulty: {self.difficulty}, Walls: {self.num_wall}, Enemies: {self.num_enemies})"

% class Map:
%     ...
%     def __repr__(self):
%         return f"Map(Level: {self.level}, Player: {self.player_pos}, Walls: {self.walls}, Obstacles: {self.small_obstacles}, Enemies: {self.enemies})"

% def generate_level_with_llm(previous_levels):
%     prompt = f"""
%     Given the previous level configurations of a game, generate a new level with increased difficulty.
%     The output should be in JSON format with the following structure:

%     {{
%         'stage': <int>,   # Incremented by 1
%         'difficulty': <int>,
%         'width': 10,
%         'height': 10,
%         'num_wall': <int>,  # Slightly increased from previous level
%         'num_enemies': <int>  # Increased from previous level
%     }}

%     Previous levels:
%     {json.dumps(previous_levels, indent=2)}

%     Return only the JSON object.
%     """

%     response = openai.ChatCompletion.create(
%         model="gpt-4", messages=[{"role": "user", "content": prompt}], temperature=0.7
%     )

%     return json.loads(response["choices"][0]["message"]["content"])


% def generate_map_with_llm(level_config):
%     ...
%     # simmilar prompt engineering effort
%     ...
%     return json.loads(response["choices"][0]["message"]["content"])

% def convert_to_map(level_data, map_data):
%     level = Level(
%         stage=level_data["stage"],
%         difficulty=level_data["difficulty"],
%         width=level_data["width"],
%         height=level_data["height"],
%         num_wall=level_data["num_wall"],
%         num_enemies=level_data["num_enemies"],
%     )

%     walls = [
%         Wall(
%             Position(w["start_pos"]["x"], w["start_pos"]["y"]),
%             Position(w["end_pos"]["x"], w["end_pos"]["y"]),
%         )
%         for w in map_data["walls"]
%     ]
%     small_obstacles = [Position(o["x"], o["y"]) for o in map_data["small_obstacles"]]
%     enemies = [Position(e["x"], e["y"]) for e in map_data["enemies"]]
%     player_pos = Position(map_data["player_pos"]["x"], map_data["player_pos"]["y"])
%     map = Map(level, walls, small_obstacles, enemies, player_pos)
%     return map.level, map


% new_level_config = generate_level_with_llm(prev_levels)
% new_map_config = generate_map_with_llm(new_level_config)
% new_level, new_map = convert_to_map(new_level_config, new_map_config)

% \end{python}

\begin{python}
import openai
import json

def get_next_level(prev_level: Level) -> Level:
    prev_level_json = json.dumps(prev_level.__dict__, default=lambda o: o.__dict__)

    prompt = f"""
    You are an expert game level generator. Given the current level details, generate the next level with increased difficulty.

    ### Current Level:
    {prev_level_json}

    ### Rules for Next Level:
    - Increase difficulty
    - Increase width and height slightly (max 10% each)
    - Increase the number of walls and enemies based on difficulty progression
    - Generate a valid map with walls and enemy positions
    - Ensure `player_pos` is within bounds and not colliding with walls

    ### Output Format:
    Provide the next level in JSON format:
    {{
      'level_id': <int>,
      'difficulty': <int>,
      'width': <int>,
      'height': <int>,
      'num_wall': <int>,
      'num_enemies': <int>,
      'map': {{
        'walls': [{{'start_pos': {{'x': <int>, 'y': <int>}}, 'end_pos': {{'x': <int>, 'y': <int>}}}}],
        'enemies': [{{'x': <int>, 'y': <int>}}],
        'player_pos': {{'x': <int>, 'y': <int>}}
      }}
    }}
    """

    response = openai.ChatCompletion.create(
        model='gpt-4',
        messages=[{"role": "system", "content": "You are an expert in procedural game level generation."},
                  {"role": "user", "content": prompt}],
        temperature=0.7,
        max_tokens=500
    )

    level_dict  = json.loads(response['choices'][0]['message']['content'])
    
    def parse_position(data: dict) -> Position:
        return Position(x=data["x"], y=data["y"])

    def parse_wall(data: dict) -> Wall:
        return Wall(
            start_pos=parse_position(data["start_pos"]),
            end_pos=parse_position(data["end_pos"])
        )

    def parse_map(data: dict) -> Map:
        walls = [parse_wall(w) for w in data.get("walls", [])]
        enemies = [parse_position(e) for e in data.get("enemies", [])]
        player_pos = parse_position(data["player_pos"])
        return Map(walls=walls, enemies=enemies, player_pos=player_pos)

    next_level = Level(
        level_id=level_dict["level_id"],
        difficulty=level_dict["difficulty"],
        width=level_dict["width"],
        height=level_dict["height"],
        num_wall=level_dict["num_wall"],
        num_enemies=level_dict["num_enemies"],
        map=parse_map(level_dict["map"])
    )
    
    return next_level
\end{python}


==> code/MTP_game.tex <==
\begin{python}
from mtp.core.llms import OpenAI

llm = OpenAI(model_name="gpt-4o")

def get_next_level(prev_levels: list[Level]) -> Level by llm

new_level = get_next_level(prev_levels)       
\end{python}

==> code/data_structures.tex <==
\begin{python}
class Position:
    x: int
    y: int

class Wall:
    start_pos: Position
    end_pos: Position

class Map:
    walls: list[Wall] 
    enemies: list[Position]
    player_pos: Position

class Level:
    level_id: int
    difficulty: int
    width: int
    height: int
    num_wall: int
    num_enemies: int
    map: Map
    \end{python}

==> code/game_dspy.tex <==
\begin{python}
import dspy
from pydantic import BaseModel, Field

llm = dspy.OpenAI(model="gpt-4o", max_tokens=1024)
dspy.settings.configure(lm=llm)

class Position(BaseModel):
    x: int = Field(description="X Coordinate")
    y: int = Field(description="Y Coordinate")

class Wall(BaseModel):
    start_pos: Position = Field(description="Start Position of the Wall")
    end_pos: Position = Field(description="End Position of the Wall")

class Map(BaseModel):
    walls: list[Wall] = Field(description="Walls in the Map")
    small_obstacles: List[Position] = Field(description="Obstacles")
    enemies: list[Position] = Field(description="Enemies in the Map")
    player_pos: Position = Field(description="Player Position in the Map")

class Level(BaseModel):
    level_id: int = Field(description="Level No")
    difficulty: int = Field(description="Difficulty of the Level")
    width: int = Field(description="Width of the Map")
    height: int = Field(description="Height of the Map")
    num_wall: int = Field(description="Number of Walls in the Map")
    num_enemies: int = Field(description="Number of Enemies in the Map")
    map: Map = Field(description="Layout of the Map")

class get_next_level(dspy.Signature):
    """Create Next Level"""

    prev_levels: list[Level] = dspy.InputField(desc="Last Played Levels")
    level: Level = dspy.OutputField(desc="Level")

new_level_map = dspy.TypedPredictor(get_next_level)(level=prev_levels).level
    \end{python}

==> code/game_lmql.tex <==
% \begin{python}
% import json
% import lmql

% @lmql.query
% def generate_next_level(prev_level_json: str):
%     '''lmql
%     argmax
%     "You are an expert game level generator. Given the current level details, generate the next level with increased difficulty.

%     ### Current Level:
%     {prev_level_json}

%     ### Rules for Next Level:
%     - Increase difficulty by at least 1.
%     - Increase width and height slightly (max 10% each).
%     - Increase the number of walls and enemies based on difficulty progression.
%     - Generate a valid map with walls and enemy positions.
%     - Ensure `player_pos` is within bounds and not colliding with walls.

%     ### Output Format:
%     Provide the next level in JSON format:
%     {'
%         'level_id': [LEVEL_ID:int], 
%         'difficulty': [DIFFICULTY:int], 
%         'width': [WIDTH:int if WIDTH > current_width and WIDTH <= current_width * 1.1], 
%         'height': [HEIGHT:int if HEIGHT > current_height and HEIGHT <= current_height * 1.1], 
%         'num_wall': [NUM_WALL:int if NUM_WALL >= current_num_wall], 
%         'num_enemies': [NUM_ENEMIES:int if NUM_ENEMIES >= current_num_enemies], 
%         'map': {
%             'walls': [WALLS:list of {'start_pos': {'x': [X1:int], 'y': [Y1:int]}, 'end_pos': {'x': [X2:int], 'y': [Y2:int]}}], 
%             'enemies': [ENEMIES:list of {'x': [EX:int], 'y': [EY:int]}], 
%             'player_pos': {'x': [PLAYER_X:int if PLAYER_X in (0, WIDTH-1)], 'y': [PLAYER_Y:int if PLAYER_Y in (0, HEIGHT-1)]}
%         }
%     }'"
%     '''
    
% def get_next_level(prev_level: Level -> Level:
%     prev_level_json = json.dumps(prev_level.__dict__, default=lambda o: o.__dict__)
%     level_dict = json.loads(generate_next_level(prev_level_json=prev_level_json))
    
%     def parse_position(data: dict) -> Position:
%         return Position(x=data["x"], y=data["y"])

%     def parse_wall(data: dict) -> Wall:
%         return Wall(
%             start_pos=parse_position(data["start_pos"]),
%             end_pos=parse_position(data["end_pos"])
%         )

%     def parse_map(data: dict) -> Map:
%         walls = [parse_wall(w) for w in data.get("walls", [])]
%         enemies = [parse_position(e) for e in data.get("enemies", [])]
%         player_pos = parse_position(data["player_pos"])
%         return Map(walls=walls, enemies=enemies, player_pos=player_pos)
    
%     return Level(
%         level_id=level_dict["level_id"],
%         difficulty=level_dict["difficulty"],
%         width=level_dict["width"],
%         height=level_dict["height"],
%         num_wall=level_dict["num_wall"],
%         num_enemies=level_dict["num_enemies"],
%         map=parse_map(level_dict["map"])
%     )
% \end{python}

\begin{python}
import json
import lmql

@lmql.query
def generate_next_level(prev_level_json: str):
    '''lmql
    argmax
    "You are an expert game level generator. Given the current level details, generate the next level with increased difficulty.

    ### Current Level:
    {prev_level_json}

    ### Rules for Next Level:
    - Increase difficulty by at least 1.
    - Increase width and height slightly (max 10% each).
    - Increase the number of walls and enemies based on difficulty progression.
    - Generate a valid map with walls and enemy positions.
    - Ensure `player_pos` is within bounds and not colliding with walls.

    ### Output Format:
    Provide the next level in JSON format:
    {'
        'level_id': [LEVEL_ID:int], 
        'difficulty': [DIFFICULTY:int], 
        'width': [WIDTH:int if WIDTH > current_width and WIDTH <= current_width * 1.1], 
        'height': [HEIGHT:int if HEIGHT > current_height and HEIGHT <= current_height * 1.1], 
        'num_wall': [NUM_WALL:int if NUM_WALL >= current_num_wall], 
        'num_enemies': [NUM_ENEMIES:int if NUM_ENEMIES >= current_num_enemies], 
        'map': {
            'walls': [WALLS:list of {'start_pos': {'x': [X1:int], 'y': [Y1:int]}, 'end_pos': {'x': [X2:int], 'y': [Y2:int]}}], 
            'enemies': [ENEMIES:list of {'x': [EX:int], 'y': [EY:int]}], 
            'player_pos': {'x': [PLAYER_X:int if PLAYER_X in (0, WIDTH-1)], 'y': [PLAYER_Y:int if PLAYER_Y in (0, HEIGHT-1)]}
        }
    }'"
    '''
    
def get_next_level(prev_level: Level -> Level:
    prev_level_json = json.dumps(prev_level.__dict__, default=lambda o: o.__dict__)
    level_dict = json.loads(generate_next_level(prev_level_json=prev_level_json))
    
    def parse_position(data: dict) -> Position:
        ...

    def parse_wall(data: dict) -> Wall:
        ...

    def parse_map(data: dict) -> Map:
        ...
    
    return Level(
        level_id=level_dict["level_id"],
        difficulty=level_dict["difficulty"],
        width=level_dict["width"],
        height=level_dict["height"],
        num_wall=level_dict["num_wall"],
        num_enemies=level_dict["num_enemies"],
        map=parse_map(level_dict["map"])
    )
\end{python}

==> code/non_NI_game.tex <==
\begin{python}
def get_next_level(prev_level: Level) -> Level:
    ...
    ...
    ## code for generating/fetching the next level
    ...
    ...
    return next_level

new_level = get_next_level(curr_level)
    \end{python}
